The First Reactive Synthesis Competition (SYNTCOMP 2014)

We introduce the reactive synthesis competition (SYNTCOMP), a long-term effort intended to stimulate and guide advances in the design and application of synthesis procedures for reactive systems. The first iteration of SYNTCOMP is based on the controller synthesis problem for finite-state systems and safety specifications. We provide an overview of this problem and existing approaches to solve it, and report on the design and results of the first SYNTCOMP. This includes the definition of the benchmark format, the collection of benchmarks, the rules of the competition, and the five synthesis tools that participated. We present and analyze the results of the competition and draw conclusions on the state of the art. Finally, we give an outlook on future directions of SYNTCOMP.

==> problem_fig.tex <==
\begin{tikzpicture}[auto,
    %decision/.style={diamond, draw=black, thick, fill=white,
    %text width=8em, text badly centered,
    %inner sep=1pt, font=\sffamily\small},
    block_center/.style ={rectangle, rounded corners, draw=black, thick, fill=white,
      text width=5em, text centered, minimum height=4em, node distance=3mm and 10mm},
    block_noborder/.style ={rectangle, draw=none, thick, fill=none,
      text width=2em, text centered, minimum height=1em, node distance=3mm and 10mm},
    % block_assign/.style ={rectangle, draw=black, thick, fill=white,
    %   text width=18em, text ragged, minimum height=3em, inner sep=6pt},
    % block_lost/.style ={rectangle, draw=black, thick, fill=white,
    %   text width=16em, text ragged, minimum height=3em, inner sep=6pt},
      arrow/.style ={draw, thick, -latex', shorten >=0pt},
      %line/.style ={-, draw, thick},
    coord/.style={coordinate, node distance=6mm and 10mm}],
    % outlining the flowchart using the PGF/TikZ matrix funtion
    %\matrix [column sep=5mm,row sep=3mm] {
      % enrollment - row 1
      \node [block_noborder] (inputs) {$X_u$};
      \node [block_center, right=of inputs, yshift=-1.3cm, minimum height=2cm] (system) {$C$};
      \node [block_center, right=of system, yshift=.5cm, minimum height=3cm] (monitor) {$M$};
      \node [block_noborder, right=of monitor, yshift=.8cm] (output) {$\out$};
    \begin{scope}[every path/.style=arrow]
      \path (inputs.east) -- ++(0.5,0) |- ([yshift=0.5cm] system.west);
      \path (inputs.east) -- ([yshift=.8cm] monitor.west);
      \path ([yshift=0.8cm] monitor.east) -- (output);
      \path ([yshift=-0.8cm] monitor.east) -| ++(0.5,-1.2) -- ++ (-3,0) |-
      ([yshift=-0.8cm] monitor.west);
      \path ([yshift=-0.8cm] monitor.east) -| ++(0.5,-1.2) -- ++ (-5.7,0) |-
      ([yshift=-0.3cm] system.west);
    \end{scope}
    \path ([yshift=0.5cm] system.east) to node {$X_c$} (monitor.west);
    \draw [arrow] ([yshift=0.5cm] system.east) -- (monitor.west);
    \path ([yshift=-0.8cm] monitor.east) to node [xshift=1em] {$L$}
    ++(0.5,-1.2);
    \path ([yshift=-0.8cm] monitor.east) to node {} ++(0.5,-1.2) to node {} ++
    (-5.7,0) to node [xshift=-1em] {$L$} ([yshift=-0.3cm] system.west);
  \end{tikzpicture}
